SCB: SpeechConversationBench for Evaluating Multi-Turn Reasoning in Speech-to-Speech Models

Speech-to-speech systems must solve tasks whose requirements emerge across conversational turns. We introduce SpeechConversationBench (SCB), a focused evaluation of spoken mathematical reasoning using 103 sharded GSM8K problems. The framework compares the original problem delivered in one turn (full), its concatenated information shards delivered together (concat), and incremental spoken disclosure across turns (sharded). We report final-answer accuracy for four commercial speech systems and LEGO, a proprietary speech pipeline developed internally by the SCBX Innovation Lab team with explicit conversational context management. Relative to concat, sharded accuracy decreases by 5.0-25.3 percentage points across the four commercial systems. LEGO achieves 77.5 percent accuracy in all three conditions, compared with 76.6 percent sharded accuracy for GPT-4o Realtime. The two single-turn baselines distinguish sensitivity to problem reformulation from the additional challenges introduced by incremental spoken interaction.

==> figures/workflow.tex <==
\begin{tikzpicture}[
  font=\small,
  box/.style={draw=black!55,rounded corners=2pt,align=center,inner sep=5pt},
  arrow/.style={-{Stealth[length=4pt]},draw=black!65,line width=0.6pt}
]
\node[box,fill=black!4,text width=1.52cm,minimum height=1.0cm] (task) at (0,0) {GSM8K\\problem};
\node[box,fill=blue!5,text width=4.2cm] (full) at (3.65,1.03) {\full: original problem\\one spoken turn};
\node[box,fill=blue!5,text width=4.2cm] (concat) at (3.65,0) {\concat: combined shards\\one spoken turn};
\node[box,fill=blue!5,text width=4.2cm] (shard) at (3.65,-1.03) {\sharded: incremental shards\\multi-turn spoken exchange};
\node[box,fill=black!4,text width=1.52cm,minimum height=2.88cm] (model) at (7.2,0) {Speech\\system\\[4pt]evaluated in\\each condition};
\node[box,fill=green!6,text width=1.7cm,minimum height=1.1cm] (answer) at (9.62,0) {Final spoken\\answer\\[3pt]correctness};
\draw[arrow] (task.east) -- ++(0.25,0) |- (full.west);
\draw[arrow] (task.east) -- (concat.west);
\draw[arrow] (task.east) -- ++(0.25,0) |- (shard.west);
\draw[arrow] (full.east) -- (model.west |- full.east);
\draw[arrow] (concat.east) -- (model.west);
\draw[arrow] (shard.east) -- (model.west |- shard.east);
\draw[arrow] (model.east) -- (answer.west);
\end{tikzpicture}

